Shrinkage Estimation and Prediction for Joint Type-II Censored Data from Two Burr-XII Populations

The main objective of this paper is to apply linear and pretest shrinkage estimation techniques to estimating the parameters of two 2-parameter Burr-XII distributions. Further more, predictions for future observations are made using both classical and Bayesian methods within a joint type-II censoring scheme. The efficiency of shrinkage estimates is compared to maximum likelihood and Bayesian estimates obtained through the expectation-maximization algorithm and importance sampling method, as developed by Akbari Bargoshadi et al. (2023) in "Statistical inference under joint type-II censoring data from two Burr-XII populations" published in Communications in Statistics-Simulation and Computation". For Bayesian estimations, both informative and non-informative prior distributions are considered. Additionally, various loss functions including squared error, linear-exponential, and generalized entropy are taken into account. Approximate confidence, credible, and highest probability density intervals are calculated. To evaluate the performance of the estimation methods, a Monte Carlo simulation study is conducted. Additionally, two real datasets are utilized to illustrate the proposed methods.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline
  
$(20,20)$&20 & 0.5027 & 1.6660 & 0.1695 & 0.1730 & 0.2578 & 0.6777 & 0.0373 & 0.0181 \\ 
              &25& 0.2836 & 0.6207 & 0.1214 & 0.1111 & 0.2475 & 0.7037 & 0.0353 & 0.0142 \\ 
              &30& 0.1575 & 0.2911 & 0.0994 & 0.0870 & 0.1733 & 0.5075 & 0.0401 & 0.0150 \\
               
$(30,40)$&35 & 0.2966 & 0.9460 & 0.0925 & 0.0858 & 0.1548 & 0.3061 & 0.0224 & 0.0090 \\  
              &50& 0.1017 & 0.1754 & 0.0617 & 0.0446 & 0.0812 & 0.1678 & 0.0189 & 0.0066 \\ 
              &60 & 0.0374 & 0.1063 & 0.0570 & 0.0364 & 0.0717 & 0.1509 & 0.0126 & 0.0052 \\  
              
$(40,30)$&35& 0.1834 & 0.4382 & 0.0771 & 0.0568 & 0.1825 & 0.4233 & 0.0251 & 0.0104 \\
              &50 & 0.0756 & 0.1278 & 0.0447 & 0.0307 & 0.1131 & 0.2516 & 0.0170 & 0.0078 \\ 
              &60& 0.0414 & 0.0733 & 0.0327 & 0.0223 & 0.0914 & 0.1970 & 0.0171 & 0.0069 \\
  
$(50,50)$&70 & 0.0636 & 0.0914 & 0.0406 & 0.0268 & 0.0613 & 0.1298 & 0.0159 & 0.0051 \\ 
              &80& 0.0423 & 0.0688 & 0.0308 & 0.0192 & 0.0562 & 0.1170 & 0.0136 & 0.0046 \\
              &85 & 0.0263 & 0.0562 & 0.0270 & 0.0186 & 0.0442 & 0.1089 & 0.0089 & 0.0040 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline 
$(20,20)$&20 & -0.0101 & 0.1534 & -0.0357 & 0.0493 & 0.0067 & 0.2856 & -0.0137 & 0.0100 \\ 
              &25 & 0.0281 & 0.1423 & 0.0137 & 0.0495 & 0.0390 & 0.2359 & -0.0015 & 0.0095 \\
             &30& 0.0679 & 0.1414 & 0.0434 & 0.0427 & 0.0599 & 0.2170 & 0.0132 & 0.0089 \\ 
  
$(30,40)$&35 & -0.1382 & 0.1690 & -0.1394 & 0.0560 & -0.1481 & 0.1572 & -0.0670 & 0.0103 \\
              &50 & 0.0320 & 0.1008 & -0.0098 & 0.0343 & -0.0001 & 0.1309 & -0.0197 & 0.0053 \\
              &60 & 0.0387 & 0.0866 & 0.0352 & 0.0312 & 0.0598 & 0.1204 & 0.0066 & 0.0048 \\ 
  
 $(40,30)$&35 & -0.1242 & 0.1105 & -0.1368 & 0.0459 & -0.1192 & 0.1926 & -0.0578 & 0.0096 \\ 
               &50& 0.0171 & 0.0776 & -0.0109 & 0.0245 & 0.0142 & 0.1731 & -0.0125 & 0.0063 \\
               &60 & 0.0181 & 0.0593 & 0.0243 & 0.0206 & 0.0479 & 0.1544 & 0.0107 & 0.0065 \\ 
  
 $(50,50)$&70 & -0.0111 & 0.0658 & -0.0533 & 0.0244 & -0.0556 & 0.0983 & -0.0348 & 0.0055 \\  
               &80 & 0.0130 & 0.0560 & 0.0051 & 0.0192 & -0.0034 & 0.0910 & -0.0042 & 0.0042 \\ 
               &85 & 0.0252 & 0.0604 & 0.0231 & 0.0168 & 0.0313 & 0.0845 & 0.0017 & 0.0040 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$v_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$v_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE&&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline
$(20,20)$&&20&& 0.0178 & 0.0050 & -0.0303 & 0.0016 & 0.0412 & 0.0090 & -0.0128 & 0.0003 &&& -0.0624 & 0.0181 & -0.0464 & 0.0060 & -0.0597 & 0.0349 & -0.0156 & 0.0012 \\
  &&25 && 0.0498 & 0.0046 & 0.0192 & 0.0016 & 0.0717 & 0.0075 & -0.0005 & 0.0003 &&& -0.0137 & 0.0169 & 0.0029 & 0.0060 & -0.0232 & 0.0286 & -0.0035 & 0.0012 \\
  &&30&& 0.0863 & 0.0045 & 0.0488 & 0.0013 & 0.0914 & 0.0069 & 0.0142 & 0.0003 &&& 0.0326 & 0.0169 & 0.0329 & 0.0052 & 0.0004 & 0.0259 & 0.0110 & 0.0011 \\ 
  
$(30,40)$&&35&& -0.1233 & 0.0053 & -0.1369 & 0.0018 & -0.1356 & 0.0050 & -0.0668 & 0.0003 &&& -0.1671 & 0.0207 & -0.1446 & 0.0068 & -0.1729 & 0.0194 & -0.0676 & 0.0013 \\  
  &&50& & 0.0434 & 0.0032 & -0.0067 & 0.0011 & 0.0135 & 0.0041 & -0.0193 & 0.0002 &&& 0.0097 & 0.0124 & -0.0159 & 0.0042 & -0.0271 & 0.0166 & -0.0204 & 0.0007 \\ 
  &&60& & 0.0489 & 0.0027 & 0.0383 & 0.0010 & 0.0741 & 0.0038 & 0.0071 & 0.0002 &&& 0.0189 & 0.0106 & 0.0291 & 0.0039 & 0.0319 & 0.0152 & 0.0057 & 0.0006 \\ 
  
$(40,30)$&&35&& -0.1139 & 0.0034 & -0.1352 & 0.0015 & -0.1021 & 0.0060 & -0.0574 & 0.0003 &&& -0.1446 & 0.0142 & -0.1401 & 0.0056 & -0.1529 & 0.0241 & -0.0587 & 0.0012 \\ 
  &&50& & 0.0259 & 0.0024 & -0.0086 & 0.0008 & 0.0330 & 0.0054 & -0.0119 & 0.0002 &&& -0.0001 & 0.0098 & -0.0154 & 0.0030 & -0.0227 & 0.0217 & -0.0137 & 0.0008 \\ 
  &&60& &0.0257 & 0.0019 & 0.0266 & 0.0006 & 0.0673 & 0.0049 & 0.0113 & 0.0002 &&& 0.0030 & 0.0073 & 0.0197 & 0.0026 & 0.0105 & 0.0191 & 0.0093 & 0.0008 \\ 
  
  $(50,50)$&&70&& -0.0047 & 0.0021 & -0.0519 & 0.0008 & -0.0462 & 0.0031 & -0.0346 & 0.0002 &&& -0.0237 & 0.0082 & -0.0563 & 0.0030 & -0.0743 & 0.0123 & -0.0353 & 0.0007 \\ 
 &&80& &  0.0191 & 0.0017 & 0.0069 & 0.0006 & 0.0075 & 0.0029 & -0.0038 & 0.0001 &&& 0.0010 & 0.0071 & 0.0015 & 0.0024 & -0.0249 & 0.0113 & -0.0048 & 0.0005 \\ 
 &&85& & 0.0314 & 0.0019 & 0.0249 & 0.0005 & 0.0423 & 0.0027 & 0.0021 & 0.0001 &&& 0.0130 & 0.0076 & 0.0195 & 0.0021 & 0.0098 & 0.0105 & 0.0010 & 0.0005 \\ 
\bottomrule 
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$k_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$k_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE&&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline
$(20,20)$&& 20 && -0.0630 & 0.0024 & -0.0524 & 0.0018 & -0.0432 & 0.0023 & -0.0195 & 0.0014 &&& -0.1170 & 0.0102 & -0.0702 & 0.0073 & -0.0945 & 0.0093 & -0.0255 & 0.0055 \\ 
 &&25& & -0.0126 & 0.0019 & -0.0021 & 0.0015 & -0.0071 & 0.0017 & -0.0075 & 0.0012 &&& -0.0540 & 0.0078 & -0.0186 & 0.0059 & -0.0538 & 0.0072 & -0.0136 & 0.0047 \\ 
 &&30& & 0.0348 & 0.0017 & 0.0286 & 0.0011 & 0.0166 & 0.0015 & 0.0070 & 0.0010 &&& 0.0015 & 0.0068 & 0.0135 & 0.0045 & -0.0271 & 0.0063 & 0.0007 & 0.0041 \\ 
  
 $(30,40)$&& 35 && -0.1697 & 0.0033 & -0.1485 & 0.0026 & -0.1683 & 0.0016 & -0.0689 & 0.0018 &&& -0.2021 & 0.0129 & -0.1580 & 0.0101 & -0.1889 & 0.0063 & -0.0708 & 0.0068 \\
 &&50&& 0.0101 & 0.0013 & -0.0189 & 0.0011 & -0.0205 & 0.0010 & -0.0220 & 0.0008 &&& -0.0121 & 0.0054 & -0.0282 & 0.0043 & -0.0412 & 0.0041 & -0.0244 & 0.0030 \\ 
  &&60&& 0.0196 & 0.0012 & 0.0264 & 0.0008 & 0.0394 & 0.0008 & 0.0038 & 0.0006&& & 0.0004 & 0.0046 & 0.0176 & 0.0033 & 0.0189 & 0.0033 & 0.0010 & 0.0022 \\
  
 $(40,30)$&& 35 && -0.1466 & 0.0019 & -0.1426 & 0.0021 & -0.1465 & 0.0019 & -0.0608 & 0.0017 &&& -0.1698 & 0.0079 & -0.1486 & 0.0079 & -0.1743 & 0.0076 & -0.0639 & 0.0065 \\
  &&50&& 0.0001 & 0.0010 & -0.0176 & 0.0008 & -0.0135 & 0.0013 & -0.0161 & 0.0009 & &&-0.0171 & 0.0041 & -0.0245 & 0.0031 & -0.0416 & 0.0054 & -0.0197 & 0.0034 \\ 
   &&60&& 0.0033 & 0.0008 & 0.0177 & 0.0006 & 0.0206 & 0.0011 & 0.0067 & 0.0007 &&& -0.0114 & 0.0032 & 0.0110 & 0.0023 & -0.0068 & 0.0044 & 0.0027 & 0.0030 \\
  
  $(50,50)$&& 70 && -0.0238 & 0.0009 & -0.0580 & 0.0009 & -0.0702 & 0.0009 & -0.0364 & 0.0008 &&& -0.0366 & 0.0037 & -0.0627 & 0.0036 & -0.0851 & 0.0035 & -0.0380 & 0.0033 \\ 
  &&80&& 0.0011 & 0.0007 & -0.0001 & 0.0006 & -0.0197 & 0.0007 & -0.0062 & 0.0005 &&& -0.0108 & 0.0030 & -0.0054 & 0.0023 & -0.0361 & 0.0029 & -0.0082 & 0.0021 \\
   &&85&& 0.0132 & 0.0008 & 0.0179 & 0.0005 & 0.0154 & 0.0006 & -0.0004 & 0.0005 &&& 0.0013 & 0.0031 & 0.0126 & 0.0019 & -0.0006 & 0.0025 & -0.0025 & 0.0019 \\ 
  \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline
$(20,20)$&20 & 0.0115 & 0.4685 & -0.0564 & 0.0864 & -0.0015 & 0.4112 & -0.0259 & 0.0135 \\ 
              &25 & 0.0740 & 0.2682 & 0.0074 & 0.0768 & 0.0512 & 0.3520 & -0.0131 & 0.0116 \\ 
              &30 & 0.1107 & 0.2448 & 0.0551 & 0.0620 & 0.0729 & 0.3318 & 0.0098 & 0.0126 \\ 
  
$(30,40)$&35& -0.2518 & 0.2569 & -0.2026 & 0.0838 & -0.2052 & 0.2080 & -0.0782 & 0.0116 \\
               &50 & 0.0171 & 0.1330 & -0.0155 & 0.0431 & -0.0075 & 0.1324 & -0.0261 & 0.0061 \\
               &60 & 0.0425 & 0.1210 & 0.0691 & 0.1586 & 0.0568 & 0.1470 & 0.0043 & 0.0047 \\ 
  
$(40,30)$&35& -0.2037 & 0.1606 & -0.1860 & 0.0662 & -0.1296 & 0.2442 & -0.0719 & 0.0132 \\ 
             &50 & 0.0165 & 0.0914 & -0.0156 & 0.0320 & 0.0355 & 0.2081 & -0.0136 & 0.0081 \\ 
              &60 & 0.0371 & 0.0774 & 0.0426 & 0.0319 & 0.0526 & 0.1884 & 0.0109 & 0.0073 \\ 
  
$(50,50)$&70&  -0.0091 & 0.0807 & -0.0567 & 0.0306 & -0.0443 & 0.1094 & -0.0420 & 0.0063 \\ 
              &80 & 0.0258 & 0.0737 & 0.0083 & 0.0215 & 0.0048 & 0.1041 & -0.0110 & 0.0047 \\ 
              &85 & 0.0242 & 0.0625 & 0.0191 & 0.0194 & 0.0081 & 0.0963 & -0.0005 & 0.0042 \\ 
\bottomrule              
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$v_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$v_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE&&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline
$(20,20)$&&20 && 0.0580 & 0.0147 & -0.0498 & 0.0027 & 0.0384 & 0.0128 & -0.0250 & 0.0004 &&& -0.0741 & 0.0641 & -0.0696 & 0.0109 & -0.0781 & 0.0516 & -0.0279 & 0.0017 \\ 
 &&25 && 0.1048 & 0.0086 & 0.0137 & 0.0024 & 0.0879 & 0.0108 & -0.0120 & 0.0004 &&& 0.0161 & 0.0318 & -0.0051 & 0.0098 & -0.0183 & 0.0468 & -0.0152 & 0.0014 \\ 
  &&30&& 0.1341 & 0.0076 & 0.0612 & 0.0019 & 0.1099 & 0.0105 & 0.0110 & 0.0004 &&& 0.0663 & 0.0307 & 0.0431 & 0.0077 & 0.0031 & 0.0398 & 0.0074 & 0.0016 \\
  
$(30,40)$&&35&& -0.2349 & 0.0081 & -0.1998 & 0.0027 & -0.1926 & 0.0065 & -0.0779 & 0.0004 &&& -0.2842 & 0.0314 & -0.2082 & 0.0101 & -0.2303 & 0.0261 & -0.0787 & 0.0014 \\
  &&50 && 0.0300 & 0.0042 & -0.0122 & 0.0014 & 0.0068 & 0.0041 & -0.0257 & 0.0002&&& -0.0081 & 0.0166 & -0.0222 & 0.0054 & -0.0354 & 0.0168 & -0.0269 & 0.0008 \\ 
  &&60&& 0.0543 & 0.0038 & 0.0724 & 0.0031 & 0.0719 & 0.0046 & 0.0048 & 0.0001 &&& 0.0196 & 0.0150 & 0.0624 & 0.2150 & 0.0275 & 0.0187 & 0.0033 & 0.0006 \\
  
 $(40,30)$&&35&& -0.1922 & 0.0051 & -0.1844 & 0.0021 & -0.1113 & 0.0077 & -0.0714 & 0.0004 &&& -0.2263 & 0.0197 & -0.1893 & 0.0080 & -0.1656 & 0.0302 & -0.0728 & 0.0016 \\ 
  &&50 && 0.0260 & 0.0028 & -0.0133 & 0.0010 & 0.0561 & 0.0065 & -0.0130 & 0.0003 &&& -0.0022 & 0.0115 & -0.0203 & 0.0040 & -0.0049 & 0.0264 & -0.0148 & 0.0010 \\
  &&60 && 0.0457 & 0.0024 & 0.0451 & 0.0010 & 0.0736 & 0.0059 & 0.0116 & 0.0002 &&& 0.0203 & 0.0095 & 0.0376 & 0.0044 & 0.0121 & 0.0235 & 0.0095 & 0.0009 \\
  
  $(50,50)$&&70&& -0.0025 & 0.0025 & -0.0552 & 0.0010 & -0.0346 & 0.0034 & -0.0418 & 0.0002 &&& -0.0221 & 0.0103 & -0.0597 & 0.0038 & -0.0635 & 0.0138 & -0.0425 & 0.0008 \\
  &&80&& 0.0326 & 0.0023 & 0.0102 & 0.0007 & 0.0163 & 0.0032 & -0.0107 & 0.0001 &&& 0.0124 & 0.0093 & 0.0047 & 0.0027 & -0.0178 & 0.0131 & -0.0116 & 0.0006 \\ 
 &&85&& 0.0307 & 0.0020 & 0.0210 & 0.0006 & 0.0195 & 0.0030 & -0.0001 & 0.0001 &&& 0.0114 & 0.0078 & 0.0154 & 0.0024 & -0.0145 & 0.0120 & -0.0013 & 0.0005 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$k_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$k_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE&&&Bias&MSE&Bias&MSE&Bias&MSE&Bias&MSE\\
\hline
$(20,20)$&&20&& -0.0690 & 0.0065 & -0.0778 & 0.0033 & -0.0588 & 0.0033 & -0.0323 & 0.0020 &&& -0.1524 & 0.0260 & -0.1010 & 0.0132 & -0.1178 & 0.0134 & -0.0390 & 0.0080 \\ 
 &&25& & 0.0209 & 0.0032 & -0.0108 & 0.0022 & 0.0000 & 0.0024 & -0.0194 & 0.0016 &&& -0.0335 & 0.0129 & -0.0300 & 0.0087 & -0.0521 & 0.0099 & -0.0261 & 0.0063 \\ 
  &&30& & 0.0708 & 0.0025 & 0.0386 & 0.0016 & 0.0230 & 0.0023 & 0.0030 & 0.0014 &&& 0.0303 & 0.0103 & 0.0216 & 0.0063 & -0.0275 & 0.0094 & -0.0041 & 0.0058 \\ 
  
  $(30,40)$&&35&& -0.2900 & 0.0065 & -0.2133 & 0.0046 & -0.2265 & 0.0022 & -0.0802 & 0.0021 &&& -0.3292 & 0.0248 & -0.2247 & 0.0172 & -0.2484 & 0.0086 & -0.0823 & 0.0079 \\ 
  &&50 && -0.0076 & 0.0018 & -0.0255 & 0.0014 & -0.0287 & 0.0010 & -0.0285 & 0.0009 &&& -0.0327 & 0.0073 & -0.0357 & 0.0055 & -0.0502 & 0.0043 & -0.0310 & 0.0035 \\ 
 &&60 && 0.0207 & 0.0018 & 0.0597 & 0.0011 & 0.0354 & 0.0010 & 0.0014 & 0.0006 &&& -0.0011 & 0.0067 & 0.0503 & 0.0053 & 0.0138 & 0.0041 & -0.0016 & 0.0023 \\ 
 
  $(40,30)$&&35&& -0.2296 & 0.0034 & -0.1921 & 0.0033 & -0.1588 & 0.0025 & -0.0750 & 0.0025 &&& -0.2561 & 0.0135 & -0.1986 & 0.0123 & -0.1887 & 0.0098 & -0.0783 & 0.0093 \\  
  &&50& & -0.0019 & 0.0012 & -0.0226 & 0.0011 & 0.0056 & 0.0015 & -0.0173 & 0.0011&&& -0.0205 & 0.0049 & -0.0298 & 0.0042 & -0.0249 & 0.0061 & -0.0211 & 0.0043 \\ 
 &&60&& 0.0210 & 0.0010 & 0.0355 & 0.0007 & 0.0232 & 0.0013 & 0.0067 & 0.0008&&& 0.0048 & 0.0041 & 0.0284 & 0.0030 & -0.0066 & 0.0054 & 0.0025 & 0.0034 \\  
  
 $(50,50)$&&70&& -0.0222 & 0.0011 & -0.0614 & 0.0011 & -0.0592 & 0.0009 & -0.0435 & 0.0010 &&& -0.0354 & 0.0046 & -0.0663 & 0.0044 & -0.0744 & 0.0037 & -0.0451 & 0.0038 \\ 
  &&80&& 0.0127 & 0.0010 & 0.0029 & 0.0006 & -0.0122 & 0.0008 & -0.0130 & 0.0006 &&& -0.0004 & 0.0038 & -0.0025 & 0.0026 & -0.0293 & 0.0032 & -0.0150 & 0.0025 \\ 
 &&85& & 0.0117 & 0.0008 & 0.0137 & 0.0006 & -0.0088 & 0.0007 & -0.0027 & 0.0005&&& -0.0008 & 0.0033 & 0.0082 & 0.0023 & -0.0258 & 0.0030 & -0.0050 & 0.0021 \\ 
\bottomrule   
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline

$(20,20)$&20& 0.2263 & 2.0293 & 0.0798 & 2.0193 & 0.1039 & 2.0353 & -0.0064 & 2.0713 \\ [1pt]
              &25 & 0.1168 & 2.0430 & 0.0557 & 2.0213 & 0.0988 & 2.0324 & -0.0073 & 2.0773 \\ [1pt]
              &30 & 0.0538 & 2.0471 & 0.0447 & 2.0221 & 0.0616 & 2.0299 & -0.0050 & 2.1088 \\ [1pt]
  
$(30,40)$&35& 0.1233 & 2.0293 & 0.0412 & 2.0207 & 0.0524 & 2.0438 & -0.0138 & 1.9720 \\ [1pt]
               &50& 0.0258 & 2.0452 & 0.0258 & 2.0259 & 0.0156 & 2.0344 & -0.0156 & 1.9132 \\ [1pt]
               &60 & -0.0063 & 2.0118 & 0.0235 & 2.0292 & 0.0108 & 2.0317 & -0.0187 & 1.7971 \\[1pt] 
  
$(40,30)$&35& 0.0667 & 2.0372 & 0.0335 & 2.0259 & 0.0663 & 2.0383 & -0.0125 & 2.0008 \\ [1pt]
              &50& 0.0128 & 2.0408 & 0.0174 & 2.0264 & 0.0316 & 2.0360 & -0.0165 & 1.9049 \\ [1pt]
              &60 & -0.0043 & 2.0228 & 0.0113 & 2.0253 & 0.0207 & 2.0346 & -0.0165 & 1.8946 \\ [1pt]
  
$(50,50)$&70& 0.0068 & 2.0436 & 0.0153 & 2.0271 & 0.0056 & 2.0285 & -0.0170 & 1.8423 \\[1pt] 
              &80& -0.0038 & 2.0256 & 0.0104 & 2.0275 & 0.0031 & 2.0272 & -0.0182 & 1.7910 \\ [1pt]
              &85 & -0.0119 & 2.0023 & 0.0085 & 2.0241 & -0.0029 & 2.0178 & -0.0206 & 1.6896 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&20& -0.0300 & 1.9775 & -0.0228 & 1.9837 & -0.0217 & 1.9936 & -0.0319 & 1.6979 \\ 
              &25 & -0.0110 & 2.0021 & 0.0019 & 2.0035 & -0.0055 & 2.0060 & -0.0258 & 1.7680 \\  
              &30 & 0.0089 & 2.0310 & 0.0167 & 2.0183 & 0.0050 & 2.0163 & -0.0184 & 1.8796 \\  
  
$(30,40)$&35 & -0.0941 & 1.9099 & -0.0747 & 1.9504 & -0.0991 & 1.8982 & -0.0585 & 1.4526 \\ 
              &50 & -0.0090 & 2.0070 & -0.0099 & 1.9914 & -0.0251 & 1.9811 & -0.0348 & 1.4742 \\ 
             &60 & -0.0056 & 2.0160 & 0.0126 & 2.0197 & 0.0049 & 2.0296 & -0.0217 & 1.7014 \\ 
  
$(40,30)$&35& -0.0871 & 1.8773 & -0.0734 & 1.9409 & -0.0846 & 1.9291 & -0.0539 & 1.4670 \\  
             &50 & -0.0164 & 1.9900 & -0.0104 & 1.9872 & -0.0179 & 1.9938 & -0.0313 & 1.5833 \\
              &60 & -0.0160 & 1.9884 & 0.0072 & 2.0190 & -0.0011 & 2.0150 & -0.0197 & 1.8114 \\  
  
$(50,50)$&70 & -0.0305 & 1.9474 & -0.0317 & 1.9538 & -0.0528 & 1.9227 & -0.0424 & 1.3832 \\ 
             &80 & -0.0185 & 1.9789 & -0.0025 & 2.0001 & -0.0267 & 1.9695 & -0.0271 & 1.5355 \\ 
             &85& -0.0124 & 2.0003 & 0.0066 & 2.0220 & -0.0093 & 2.0075 & -0.0241 & 1.5870 \\ 
  \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$v_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$v_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&&20&& -0.0161 & 1.9758 & -0.0202 & 1.9836 & -0.0044 & 1.9749 & -0.0314 & 1.6986 &&& -0.0562 & 1.9696 & -0.0282 & 1.9825 & -0.0548 & 2.0292 & -0.0328 & 1.6966 \\ 
              &&25& & -0.0001 & 1.9924 & 0.0046 & 1.9962 & 0.0109 & 1.9892 & -0.0253 & 1.7692 &&& -0.0319 & 2.0123 & -0.0036 & 2.0168 & -0.0366 & 2.0326 & -0.0268 & 1.7652 \\ 
        &&30& & 0.0181 & 2.0159 & 0.0194 & 2.0077 & 0.0207 & 1.9996 & -0.0179 & 1.8813  &&& -0.0087 & 2.0553 & 0.0115 & 2.0387 & -0.0248 & 2.0417 & -0.0195 & 1.8755 \\ 
  
$(30,40)$&&35&& -0.0867 & 1.9123 & -0.0734 & 1.9596 & -0.0928 & 1.9063 & -0.0584 & 1.4542  &&& -0.1086 & 1.9030 & -0.0773 & 1.9330 & -0.1114 & 1.8845 & -0.0588 & 1.4495 \\ 
          &&50& & -0.0033 & 1.9997 & -0.0083 & 1.9875 & -0.0182 & 1.9726 & -0.0347 & 1.4749  &&& -0.0202 & 2.0194 & -0.0130 & 1.9989 & -0.0386 & 1.9998 & -0.0352 & 1.4728 \\ 
         &&60&& -0.0005 & 2.0108 & 0.0141 & 2.0100 & 0.0120 & 2.0171 & -0.0214 & 1.7016  &&& -0.0155 & 2.0250 & 0.0095 & 2.0400 & -0.0090 & 2.0571 & -0.0222 & 1.7008 \\ 
  
$(40,30)$&&35&& -0.0819 & 1.8776 & -0.0726 & 1.9499 & -0.0760 & 1.9315 & -0.0537 & 1.4688  &&& -0.0973 & 1.8859 & -0.0750 & 1.9238 & -0.1015 & 1.9275 & -0.0543 & 1.4637 \\ 
      &&50& & -0.0120 & 1.9824 & -0.0093 & 1.9848 & -0.0085 & 1.9833 & -0.0310 & 1.5847  &&& -0.0251 & 2.0051 & -0.0127 & 1.9917 & -0.0364 & 2.0136 & -0.0318 & 1.5805 \\ 
         &&60& & -0.0121 & 1.9881 & 0.0083 & 2.0137 & 0.0086 & 2.0022 & -0.0193 & 1.8121  &&& -0.0235 & 1.9882 & 0.0049 & 2.0296 & -0.0198 & 2.0392 & -0.0204 & 1.8098 \\ 
  
$(50,50)$&&70&& -0.0273 & 1.9445 & -0.0309 & 1.9570 & -0.0481 & 1.9258 & -0.0423 & 1.3841  &&& -0.0368 & 1.9528 & -0.0331 & 1.9479 & -0.0622 & 1.9163 & -0.0427 & 1.3816 \\ 
            &&80& & -0.0155 & 1.9747 & -0.0016 & 1.9965 & -0.0213 & 1.9692 & -0.0269 & 1.5354  &&& -0.0245 & 1.9880 & -0.0042 & 2.0077 & -0.0375 & 1.9691 & -0.0274 & 1.5357 \\ 
          &&85& & -0.0093 & 1.9944 & 0.0075 & 2.0170 & -0.0039 & 2.0040 & -0.0240 & 1.5873  &&& -0.0185 & 2.0128 & 0.0048 & 2.0321 & -0.0201 & 2.0123 & -0.0245 & 1.5863 \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$k_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$k_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&&20 && -0.0565 & 2.0287 & -0.0312 & 2.0950 & -0.0466 & 2.0181 & -0.0347 & 1.6152 &&&  -0.0835 & 2.0043 & -0.0401 & 2.0697 & -0.0722 & 2.0046 & -0.0377 & 1.6023 \\ 
    &&25&&-0.0313 & 1.9687 & -0.0061 & 2.0134 & -0.0285 & 1.9816 & -0.0287 & 1.6335 &&&  -0.0520 & 1.9601 & -0.0143 & 2.0108 & -0.0519 & 1.9769 & -0.0318 & 1.6198 \\ 
    &&30&& -0.0076 & 1.9533 & 0.0093 & 1.9714 & -0.0167 & 1.9724 & -0.0215 & 1.6801 &&& -0.0243 & 1.9539 & 0.0017 & 1.9808 & -0.0385 & 1.9705 & -0.0246 & 1.6642 \\
     
$(30,40)$&&35 && -0.1098 & 2.0563 & -0.0792 & 2.1637 & -0.1091 & 2.0020 & -0.0594 & 1.5304 &&&  -0.1260 & 2.0156 & -0.0840 & 2.1112 & -0.1194 & 1.9711 & -0.0604 & 1.5123 \\ 
    &&50 && -0.0199 & 1.9504 & -0.0144 & 2.0073 & -0.0353 & 1.9461 & -0.0360 & 1.4402 &&&  -0.0310 & 1.9442 & -0.0191 & 2.0005 & -0.0456 & 1.9405 & -0.0372 & 1.4328 \\ 
     &&60 && -0.0152 & 1.9699 & 0.0082 & 1.9491 & -0.0053 & 1.9444 & -0.0231 & 1.5359 &&&  -0.0248 & 1.9559 & 0.0038 & 1.9602 & -0.0155 & 1.9460 & -0.0245 & 1.5322 \\ 
  
 $(40,30)$&&35&& -0.0983 & 1.9583 & -0.0763 & 2.1242 & -0.0983 & 2.0203 & -0.0554 & 1.5394&&&  -0.1099 & 1.9312 & -0.0793 & 2.0788 & -0.1121 & 1.9931 & -0.0569 & 1.5208 \\ 
   &&50 && -0.0249 & 1.9153 & -0.0138 & 1.9973 & -0.0318 & 1.9651 & -0.0330 & 1.5143 &&&  -0.0335 & 1.9115 & -0.0172 & 1.9901 & -0.0458 & 1.9597 & -0.0349 & 1.5040 \\ 
   &&60 && -0.0233 & 1.9421 & 0.0038 & 1.9728 & -0.0147 & 1.9508 & -0.0217 & 1.6268 &&&  -0.0307 & 1.9257 & 0.0005 & 1.9782 & -0.0284 & 1.9502 & -0.0237 & 1.6177 \\ 
  
$(50,50)$&&70&& -0.0369 & 1.9086 & -0.0340 & 2.0387 & -0.0601 & 1.9449 & -0.0432 & 1.4006 &&&  -0.0433 & 1.9008 & -0.0364 & 2.0144 & -0.0675 & 1.9295 & -0.0440 & 1.3916 \\ 
     &&80 && -0.0244 & 1.9033 & -0.0051 & 1.9804 & -0.0348 & 1.9452 & -0.0281 & 1.4368 &&&  -0.0304 & 1.8993 & -0.0077 & 1.9792 & -0.0430 &  1.9347 & -0.0291 & 1.4346 \\ 
    &&85 && -0.0184 & 1.9198 & 0.0039 & 1.9709 & -0.0173 & 1.9457 & -0.0252 & 1.4659 &&&  -0.0243 & 1.9167 & 0.0013 & 1.9766 & -0.0253 & 1.9414 & -0.0263 & 1.4618 \\ 
  \bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline

$(20,20)$&20& -0.0193 & 1.9971 & -0.0332 & 1.9859 & -0.0257 & 1.9936 & -0.0380 & 1.7038 \\ 
              &25 & 0.0120 & 2.0185 & -0.0013 & 2.0006 & 0.0006 & 2.0075 & -0.0315 & 1.7358 \\ 
             &30 & 0.0304 & 2.0360 & 0.0226 & 2.0164 & 0.0115 & 2.0146 & -0.0201 & 1.8892 \\ 
  
$(30,40)$&35 & -0.1509 & 1.9002 & -0.1063 & 1.9522 & -0.1276 & 1.8978 & -0.0641 & 1.4541 \\ 
              &50& -0.0165 & 1.9941 & -0.0128 & 1.9905 & -0.0287 & 1.9759 & -0.0381 & 1.4775 \\ 
               &60 & -0.0038 & 2.0146 & 0.0295 & 2.0081 & 0.0034 & 2.0220 & -0.0229 & 1.6685 \\ 
  
$(40,30)$&35  & -0.1269 & 1.8712 & -0.0980 & 1.9447 & -0.0898 & 1.9395 & -0.0609 & 1.5198 \\ 
              &50 & -0.0168 & 1.9908 & -0.0128 & 1.9872 & -0.0072 & 2.0051 & -0.0318 & 1.6463 \\ 
              &60 & -0.0064 & 2.0159 & 0.0163 & 2.0240 & 0.0013 & 2.0148 & -0.0195 & 1.8304 \\ 
  
$(50,50)$&70 & -0.0295 & 1.9591 & -0.0333 & 1.9609 & -0.0472 & 1.9395 & -0.0460 & 1.3926 \\ 
              &80 & -0.0121 & 2.0011 & -0.0008 & 2.0031 & -0.0226 & 1.9809 & -0.0305 & 1.5032 \\ 
              &85 & -0.0129 & 1.9987 & 0.0046 & 2.0147 & -0.0210 & 1.9826 & -0.0253 & 1.5771 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$v_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$v_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&&20&& 0.0040 & 1.9525 & -0.0299 & 1.9793 & -0.0058 & 1.9688 & -0.0375 & 1.7039 &&& -0.0620 & 2.1643 & -0.0398 & 2.0039 & -0.0640 & 2.0520 & -0.0390 & 1.7037 \\ 
         &&25&& 0.0274 & 1.9901 & 0.0018 & 1.9842 & 0.0190 & 1.9740 & -0.0310 & 1.7364 &&& -0.0170 & 2.0721 & -0.0076 & 2.0410 & -0.0342 & 2.0977 & -0.0326 & 1.7346 \\ 
         &&30& & 0.0420 & 2.0007 & 0.0256 & 2.0010 & 0.0300 & 1.9873 & -0.0195 & 1.8878 &&&  0.0081 & 2.1121 & 0.0166 & 2.0481 & -0.0234 & 2.0620 & -0.0213 & 1.8919 \\ 
  
$(30,40)$&&35& & -0.1425 & 1.9095 & -0.1049 & 1.9652 & -0.1213 & 1.9031 & -0.0639 & 1.4561 &&&  -0.1671 & 1.8895 & -0.1091 & 1.9273 & -0.1402 & 1.8937 & -0.0644 & 1.4504 \\ 
        &&50& & -0.0100 & 1.9838 & -0.0111 & 1.9861 & -0.0216 & 1.9702 & -0.0379 & 1.4778 &&&  -0.0291 & 2.0153 & -0.0161 & 1.9999 & -0.0427 & 1.9887 & -0.0384 & 1.4769 \\ 
           &&60& & 0.0021 & 2.0028 & 0.0312 & 1.8171 & 0.0109 & 2.0063 & -0.0226 & 1.6700 &&&  -0.0152 & 2.0409 & 0.0262 & 4.1831 & -0.0113 & 2.0566 & -0.0233 & 1.6654 \\ 
  
$(40,30)$&&35&& -0.1211 & 1.8799 & -0.0972 & 1.9565 & -0.0806 & 1.9424 & -0.0607 & 1.5221 &&&  -0.1381 & 1.8550 & -0.0996 & 1.9224 & -0.1078 & 1.9356 & -0.0614 & 1.5152 \\ 
            &&50& & -0.0120 & 1.9824 & -0.0116 & 1.9856 & 0.0031 & 1.9871 & -0.0315 & 1.6459 &&&  -0.0261 & 2.0085 & -0.0152 & 1.9907 & -0.0275 & 2.0435 & -0.0324 & 1.6474 \\ 
                &&60& & -0.0021 & 2.0099 & 0.0175 & 2.0019 & 0.0118 & 1.9981 & -0.0192 & 1.8309 &&&  -0.0148 & 2.0276 & 0.0138 & 2.0889 & -0.0190 & 2.0518 & -0.0203 & 1.8292 \\ 
  
$(50,50)$&&70&& -0.0263 & 1.9531 & -0.0326 & 1.9629 & -0.0423 & 1.9386 & -0.0459 & 1.3936 &&&  -0.0360 & 1.9734 & -0.0349 & 1.9578 & -0.0568 & 1.9431 & -0.0462 & 1.3907 \\ 
          &&80& & -0.0087 & 1.9931 & 0.0001 & 1.9990 & -0.0169 & 1.9759 & -0.0303 & 1.5034 &&&  -0.0188 & 2.0178 & -0.0027 & 2.0117 & -0.0339 & 1.9908 & -0.0308 & 1.5026 \\ 
               &&85& & -0.0097 & 1.9940 & 0.0055 & 2.0099 & -0.0152 & 1.9788 & -0.0251 & 1.5774 &&&  -0.0193 & 2.0087 & 0.0027 & 2.0245 & -0.0322 & 1.9894 & -0.0256 & 1.5765 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$k_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$k_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline

$(20,20)$&&20& & -0.0595 & 2.1283 & -0.0439 & 2.1325 & -0.0544 & 2.0472 & -0.0411 & 1.6837 &&& -0.1012 & 2.0906 & -0.0555 & 2.0998 & -0.0839 & 2.0285 & -0.0445 & 1.6622 \\ 
           &&25&& -0.0146 & 1.9943 & -0.0104 & 2.0106 & -0.0250 & 1.9665 & -0.0347 & 1.6540 &&& -0.0417 & 1.9907 & -0.0200 & 2.0059 & -0.0510 & 1.9666 & -0.0380 & 1.6379 \\ 
         &&30& & 0.0104 & 1.9208 & 0.0143 & 1.9583 & -0.0135 & 1.9877 & -0.0235 & 1.7098 &&& -0.0099 & 1.9344 & 0.0058 & 1.9709 & -0.0387 & 1.9862 & -0.0270 & 1.7014 \\ 
  
$(30,40)$&&35& & -0.1700 & 2.2310 & -0.1117 & 2.2636 & -0.1383 & 2.0195 & -0.0651 & 1.5548 &&& -0.1896 & 2.1434 & -0.1174 & 2.1877 & -0.1492 & 1.9865 & -0.0661 & 1.5325 \\ 
       &&50&& -0.0288 & 1.9660 & -0.0177 & 2.0275 & -0.0394 & 1.9522 & -0.0392 & 1.4535 &&& -0.0413 & 1.9561 & -0.0228 & 2.0145 & -0.0501 & 1.9442 & -0.0405 & 1.4468 \\ 
        &&60&& -0.0146 & 2.1186 & 0.0249 & 1.7777 & -0.0073 & 1.9385 & -0.0243 & 1.5300 &&& -0.0255 & 2.0266 & 0.0201 & 1.7665 & -0.0181 & 1.9425 & -0.0258 & 1.5210 \\ 
  
$(40,30)$&&35& & -0.1398 & 2.0637 & -0.1011 & 2.1932 & -0.1044 & 2.0600 & -0.0625 & 1.6270 &&& -0.1530 & 2.0153 & -0.1043 & 2.1312 & -0.1194 & 2.0243 & -0.0642 & 1.6007 \\ 
            &&50&& -0.0260 & 1.9313 & -0.0163 & 2.0229 & -0.0222 & 1.9602 & -0.0336 & 1.5625 &&& -0.0353 & 1.9252 & -0.0199 & 2.0097 & -0.0374 & 1.9593 & -0.0355 & 1.5555 \\ 
            &&60&& -0.0145 & 1.9694 & 0.0127 & 1.9178 & -0.0134 & 1.9603 & -0.0216 & 1.6529 &&& -0.0226 & 1.9534 & 0.0092 & 1.9290 & -0.0283 & 1.9585 & -0.0238 & 1.6428 \\ 
  
$(50,50)$&&70& & -0.0361 & 1.9282 & -0.0357 & 2.0427 & -0.0546 & 1.9473 & -0.0468 & 1.4251 &&& -0.0427 & 1.9187 & -0.0382 & 2.0191 & -0.0622 & 1.9342 & -0.0475 & 1.4137 \\ 
             &&80&& -0.0186 & 1.9273 & -0.0035 & 1.9801 & -0.0311 & 1.9415 & -0.0315 & 1.4409 &&& -0.0252 & 1.9250 & -0.0063 & 1.9802 & -0.0396 & 1.9353 & -0.0325 & 1.4357 \\ 
                 &&85&& -0.0192 & 1.9354 & 0.0018 & 1.9781 & -0.0294 & 1.9406 & -0.0264 & 1.4623 &&& -0.0254 & 1.9275 & -0.0009 & 1.9807 & -0.0379 & 1.9334 & -0.0275 & 1.4582 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
  \hline
$(20,20)$&20& 0.4945 & 1.0036 & 0.1666 & 1.0050 & 0.2519 & 1.0046 & 0.0360 & 1.0013 \\ 
              &25& 0.2819 & 1.0023 & 0.1205 & 1.0030 & 0.2437 & 1.0022 & 0.0349 & 1.0017 \\ 
              &30& 0.1556 & 1.0020 & 0.0987 & 1.0020 & 0.1720 & 1.0024 & 0.0396 & 1.0003 \\ 
  
$(30,40)$&35&  0.2919 & 1.0019 & 0.0908 & 1.0033 & 0.1524 & 1.0021 & 0.0223 & 1.0007 \\ 
              &50& 0.1012 & 1.0012 & 0.0617 & 1.0017 & 0.0806 & 1.0015 & 0.0187 & 0.9996 \\ 
              &60 & 0.0371 & 1.0010 & 0.0570 & 1.0011 & 0.0709 & 1.0011 & 0.0125 & 0.9997 \\ 
  
$(40,30)$&35&  0.1821 & 1.0017 & 0.0764 & 1.0033 & 0.1784 & 1.0020 & 0.0249 & 1.0013 \\ 
              &50 & 0.0752 & 1.0011 & 0.0446 & 1.0016 & 0.1130 & 1.0012 & 0.0169 & 1.0002 \\ 
              &60 & 0.0412 & 1.0012 & 0.0328 & 1.0014 & 0.0913 & 1.0011 & 0.0169 & 0.9998 \\ 
  
$(50,50)$&70& 0.0630 & 1.0006 & 0.0406 & 1.0010 & 0.0602 & 1.0006 & 0.0158 & 0.9994 \\
              &80 & 0.0421 & 1.0006 & 0.0306 & 1.0009 & 0.0557 & 1.0008 & 0.0136 & 0.9996 \\ 
              &85 & 0.0264 & 1.0011 & 0.0270 & 1.0008 & 0.0439 & 1.0005 & 0.0088 & 0.9998 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&20& -0.0278 & 1.0637 & -0.0372 & 1.0278 & 0.0007 & 1.0171 & -0.0144 & 1.0066 \\ 
              &25 &  0.0228 & 1.0132 & 0.0130 & 1.0098 & 0.0351 & 1.0093 & -0.0020 & 1.0038 \\  
              &30 & 0.0656 & 1.0049 & 0.0428 & 1.0056 & 0.0582 & 1.0063 & 0.0127 & 1.0014 \\  
  
$(30,40)$&35& -0.1412 & 1.0166 & -0.1390 & 1.0047 & -0.1479 & 1.0053 & -0.0672 & 1.0012 \\ 
               &50 & 0.0313 & 1.0023 & -0.0098 & 1.0018 & -0.0002 & 1.0021 & -0.0197 & 1.0013 \\
              &60 & 0.0380 & 1.0009 & 0.0352 & 1.0015 & 0.0593 & 1.0013 & 0.0065 & 0.9993 \\ 
  
$(40,30)$&35& -0.1246 & 1.0096 & -0.1366 & 1.0034 & -0.1208 & 1.0047 & -0.0578 & 1.0031 \\  
               &50& 0.0161 & 1.0019 & -0.0111 & 1.0023 & 0.0140 & 1.0022 & -0.0127 & 1.0003 \\ 
               &60 & 0.0181 & 1.0018 & 0.0241 & 1.0011 & 0.0477 & 1.0016 & 0.0105 & 0.9997 \\  
  
 $(50,50)$&70& -0.0111 & 1.0015 & -0.0532 & 1.0011 & -0.0563 & 1.0012 & -0.0349 & 1.0000 \\  
               &80& 0.0130 & 1.0011 & 0.0051 & 1.0009 & -0.0035 & 1.0012 & -0.0042 & 0.9998 \\ 
               &85& 0.0251 & 1.0007 & 0.0231 & 1.0010 & 0.0309 & 1.0011 & 0.0017 & 1.0004 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$v_1=-0.25$}&&&&&&&&\multicolumn{4}{c}{$v_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline

$(20,20)$&&20& & -0.0042 & 1.0624 & -0.0321 & 1.0273 & 0.0360 & 1.0159 & -0.0134 & 1.0073 &&& -0.0611 & 1.0051 & -0.0462 & 1.0012 & -0.0596 & 1.0019 & -0.0162 & 1.0067 \\ 
        &&25&& 0.0446 & 1.0126 & 0.0185 & 1.0094 & 0.0661 & 1.0087 & -0.0010 & 1.0036  &&& -0.0140 & 1.0023 & 0.0030 & 1.0006 & -0.0228 & 1.0011 & -0.0040 & 1.0039 \\ 
      &&30& & 0.0831 & 1.0043 & 0.0480 & 1.0054 & 0.0885 & 1.0059 & 0.0138 & 1.0012  &&& 0.0329 & 1.0016 & 0.0330 & 1.0007 & 0.0005 & 1.0007 & 0.0106 & 1.0013 \\ 
  
$(30,40)$&&35& & -0.1276 & 1.0192 & -0.1363 & 1.0048 & -0.1354 & 1.0050 & -0.0669 & 1.0013  &&& -0.1665 & 1.0010 & -0.1446 & 1.0001 & -0.1727 & 1.0019 & -0.0677 & 1.0014 \\ 
           &&50& & 0.0425 & 1.0024 & -0.0068 & 1.0019 & 0.0134 & 1.0024 & -0.0194 & 1.0015  &&& 0.0098 & 1.0006 & -0.0158 & 1.0001 & -0.0269 & 1.0004 & -0.0205 & 1.0012 \\ 
           &&60& & 0.0481 & 1.0010 & 0.0382 & 1.0014 & 0.0737 & 1.0013 & 0.0069 & 0.9993  &&& 0.0188 & 1.0002 & 0.0292 & 1.0001 & 0.0320 & 1.0002 & 0.0055 & 0.9995 \\ 
  
$(40,30)$&&35& &-0.1151 & 1.0100 & -0.1351 & 1.0034 & -0.1041 & 1.0048 & -0.0574 & 1.0030  &&& -0.1446 & 1.0006 & -0.1399 & 1.0002 & -0.1528 & 1.0004 & -0.0587 & 1.0029 \\ 
         &&50& & 0.0249 & 1.0020 & -0.0089 & 1.0021 & 0.0327 & 1.0022 & -0.0121 & 1.0003  &&& -0.0000 & 1.0005 & -0.0153 & 1.0004 & -0.0226 & 1.0002 & -0.0139 & 1.0002 \\ 
              &&60&& 0.0257 & 1.0019 & 0.0264 & 1.0011 & 0.0667 & 1.0016 & 0.0111 & 0.9995  &&& 0.0032 & 1.0005 & 0.0196 & 1.0002 & 0.0104 & 1.0001 & 0.0091 & 0.9997 \\ 
  
$(50,50)$&&70& & -0.0044 & 1.0016 & -0.0518 & 1.0011 & -0.0470 & 1.0013 & -0.0347 & 1.0002 &&& -0.0236 & 1.0003 & -0.0563 & 1.0001 & -0.0745 & 1.0000 & -0.0354 & 0.9999 \\ 
           &&80& & 0.0191 & 1.0010 & 0.0068 & 1.0009 & 0.0074 & 1.0011 & -0.0039 & 0.9998  &&& 0.0009 & 1.0001 & 0.0016 & 1.0001 & -0.0249 & 1.0001 & -0.0049 & 1.0000 \\ 
              &&85& & 0.0312 & 1.0006 & 0.0249 & 1.0010 & 0.0422 & 1.0012 & 0.0021 & 1.0004  &&& 0.0129 & 1.0001 & 0.0195 & 1.0001 & 0.0098 & 1.0001 & 0.0010 & 1.0001 \\ 
  
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$k_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$k_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$ &&20&& -0.0740 & 1.0442 & -0.0531 & 1.0204 & -0.0500 & 1.0145 & -0.0202 & 1.0089 &&& -0.1218 & 1.0385 & -0.0702 & 1.0187 & -0.1002 & 1.0138 & -0.0262 & 1.0092 \\
 &&25&& -0.0168 & 1.0147 & -0.0030 & 1.0101 & -0.0103 & 1.0111 & -0.0079 & 1.0057 &&& -0.0571 & 1.0140 & -0.0197 & 1.0085 & -0.0574 & 1.0112 & -0.0143 & 1.0044 \\ 
 &&30& & 0.0329 & 1.0062 & 0.0283 & 1.0069 & 0.0153 & 1.0070 & 0.0066 & 1.0028 &&& 0.0005 & 1.0064 & 0.0137 & 1.0067 & -0.0280 & 1.0070 & 0.0004 & 1.0042 \\ 
 
$(30,40)$ &&35&& -0.1719 & 1.0097 & -0.1482 & 1.0030 & -0.1678 & 1.0048 & -0.0689 & 1.0018 &&& -0.2039 & 1.0094 & -0.1576 & 1.0030 & -0.1886 & 1.0041 & -0.0707 & 1.0020 \\
  &&50& & 0.0100 & 1.0031 & -0.0190 & 1.0022 & -0.0217 & 1.0025 & -0.0221 & 1.0012 &&& -0.0119 & 1.0034 & -0.0284 & 1.0019 & -0.0422 & 1.0022 & -0.0246 & 1.0011 \\
  &&60& & 0.0186 & 1.0012 & 0.0264 & 1.0018 & 0.0389 & 1.0018 & 0.0037 & 0.9996 &&& 0.0000 & 1.0015 & 0.0176 & 1.0018 & 0.0185 & 1.0015 & 0.0009 & 0.9999 \\ 
  
  $(40,30)$ &&35&& -0.1472 & 1.0072 & -0.1423 & 1.0020 & -0.1473 & 1.0038 & -0.0608 & 1.0031&&& -0.1693 & 1.0067 & -0.1484 & 1.0019 & -0.1744 & 1.0036 & -0.0639 & 1.0025 \\ 
  &&50& & -0.0010 & 1.0027 & -0.0178 & 1.0023 & -0.0144 & 1.0025 & -0.0163 & 1.0003 &&& -0.0175 & 1.0029 & -0.0245 & 1.0022 & -0.0423 & 1.0023 & -0.0199 & 1.0009 \\ 
 &&60&& 0.0034 & 1.0022 & 0.0175 & 1.0014 & 0.0203 & 1.0019 & 0.0065 & 0.9998 &&& -0.0113 & 1.0022 & 0.0108 & 1.0014 & -0.0071 & 1.0019 & 0.0025 & 1.0001 \\ 
  
 $(50,50)$ &&70&& -0.0240 & 1.0015 & -0.0580 & 1.0009 & -0.0708 & 1.0011 & -0.0365 & 1.0000 &&& -0.0368 & 1.0013 & -0.0629 & 1.0009 & -0.0853 & 1.0012 & -0.0381 & 1.0004 \\
  &&80& & 0.0011 & 1.0015 & -0.0002 & 1.0009 & -0.0197 & 1.0010 & -0.0062 & 1.0001 &&& -0.0109 & 1.0009 & -0.0053 & 1.0010 & -0.0360 & 1.0013 & -0.0083 & 1.0000 \\ 
 &&85& & 0.0131 & 1.0008 & 0.0178 & 1.0010 & 0.0151 & 1.0013 & -0.0005 & 0.9994&&& 0.0009 & 1.0005 & 0.0125 & 1.0008 & -0.0011 & 1.0010 & -0.0025 & 1.0000\\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccc}
\toprule
&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
$(m,n)$&$r$&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&20 & -0.0130 & 1.0558 & -0.0594 & 1.0189 & -0.0055 & 1.0099 & -0.0267 & 1.0048 \\ 
              &25 & 0.0696 & 1.0097 & 0.0068 & 1.0056 & 0.0484 & 1.0061 & -0.0136 & 1.0029 \\ 
              &30& 0.1084 & 1.0024 & 0.0540 & 1.0027 & 0.0710 & 1.0035 & 0.0093 & 1.0010 \\ 
  
$(30,40)$&35 & -0.2545 & 1.0100 & -0.2021 & 1.0023 & -0.2060 & 1.0032 & -0.0781 & 1.0019 \\
              &50& 0.0166 & 1.0017 & -0.0154 & 1.0014 & -0.0069 & 1.0030 & -0.0262 & 1.0010 \\
              &60& 0.0424 & 1.0009 & 0.0689 & 1.0002 & 0.0574 & 1.0016 & 0.0042 & 1.0002 \\ 
  
$(40,30)$&35 & -0.2033 & 1.0047 & -0.1854 & 1.0015 & -0.1285 & 1.0041 & -0.0716 & 1.0025 \\ 
              &50& 0.0162 & 1.0017 & -0.0156 & 1.0016 & 0.0352 & 1.0018 & -0.0136 & 1.0015 \\
              &60 & 0.0372 & 1.0012 & 0.0424 & 1.0009 & 0.0525 & 1.0011 & 0.0108 & 1.0001 \\ 
  
$(50,50)$& 70& -0.0090 & 1.0012 & -0.0567 & 1.0007 & -0.0442 & 1.0015 & -0.0421 & 1.0003 \\
                &80 & 0.0256 & 1.0006 & 0.0081 & 1.0007 & 0.0046 & 1.0007 & -0.0110 & 1.0000 \\
               &85 & 0.0240 & 1.0006 & 0.0191 & 1.0006 & 0.0078 & 1.0007 & -0.0005 & 1.0001 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$v_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$v_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\hat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&&20 && 0.0227 & 1.0905 & -0.0527 & 1.0173 & 0.0338 & 1.0085 & -0.0257 & 1.0051 &&& -0.0750 & 1.0041 & -0.0695 & 1.0005 & -0.0775 & 1.0044 & -0.0287 & 1.0046 \\ 
        &&25&& 0.0994 & 1.0154 & 0.0133 & 1.0057 & 0.0851 & 1.0061 & -0.0125 & 1.0033 &&& 0.0165 & 1.0012 & -0.0051 & 1.0004 & -0.0182 & 1.0007 & -0.0157 & 1.0030 \\ 
           &&30& & 0.1327 & 1.0023 & 0.0601 & 1.0030 & 0.1078 & 1.0032 & 0.0105 & 1.0010 &&& 0.0664 & 1.0006 & 0.0431 & 1.0005 & 0.0033 & 1.0003 & 0.0069 & 1.0010 \\ 
           
$(30,40)$&&35 && -0.2386 & 1.0125 & -0.1995 & 1.0023 & -0.1935 & 1.0032 & -0.0779 & 1.0019 &&& -0.2844 & 1.0003 & -0.2082 & 1.0001 & -0.2303 & 1.0004 & -0.0787 & 1.0019 \\ 
           &&50&& 0.0297 & 1.0016 & -0.0122 & 1.0014 & 0.0072 & 1.0027 & -0.0258 & 1.0008 &&& -0.0082 & 1.0002 & -0.0221 & 1.0001 & -0.0353 & 1.0004 & -0.0269 & 1.0010 \\ 
       &&60&& 0.0537 & 1.0008 & 0.0722 & 1.0004 & 0.0725 & 1.0014 & 0.0047 & 0.9999 &&& 0.0195 & 1.0002 & 0.0624 & 1.0000 & 0.0278 & 1.0008 & 0.0032 & 1.0002 \\ 
  
$(30,40)$&&35 &&-0.1918 & 1.0049 & -0.1838 & 1.0015 & -0.1106 & 1.0036 & -0.0712 & 1.0025 &&& -0.2261 & 1.0004 & -0.1892 & 1.0001 & -0.1659 & 1.0001 & -0.0725 & 1.0024 \\ 
         &&50&& 0.0256 & 1.0018 & -0.0133 & 1.0015 & 0.0554 & 1.0017 & -0.0130 & 1.0014 &&& -0.0021 & 1.0004 & -0.0203 & 1.0002 & -0.0048 & 1.0002 & -0.0148 & 1.0017 \\ 
        &&60&&  0.0458 & 1.0012 & 0.0449 & 1.0009 & 0.0735 & 1.0012 & 0.0115 & 1.0001 &&& 0.0203 & 1.0002 & 0.0376 & 1.0002 & 0.0122 & 1.0001 & 0.0094 & 1.0002 \\ 
  
$(50,50)$&&70 &&-0.0026 & 1.0011 & -0.0552 & 1.0007 & -0.0351 & 1.0012 & -0.0418 & 1.0004 &&& -0.0221 & 1.0002 & -0.0597 & 1.0000 & -0.0636 & 1.0001 & -0.0425 & 1.0005 \\ 
          &&80&& 0.0324 & 1.0006 & 0.0100 & 1.0007 & 0.0161 & 1.0008 & -0.0107 & 1.0001 &&& 0.0124 & 1.0002 & 0.0046 & 1.0001 & -0.0176 & 1.0001 & -0.0117 & 1.0002 \\ 
            &&85&& 0.0305 & 1.0006 & 0.0209 & 1.0007 & 0.0193 & 1.0009 & -0.0002 & 1.0001 &&& 0.0114 & 1.0001 & 0.0153 & 1.0001 & -0.0144 & 1.0001 & -0.0013 & 1.0002 \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
\toprule
&&&&&&\multicolumn{4}{c}{$k_1=-0.25$}&&&&&&&\multicolumn{4}{c}{$k_2=0.5$}\\
\cmidrule(r){5-12} \cmidrule(r){15-22}
&&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}&&&\multicolumn{2}{c}{${\widehat\theta_1}$}&\multicolumn{2}{c}{${\widehat\theta_2}$}&\multicolumn{2}{c}{${\widehat\theta_3}$}&\multicolumn{2}{c}{${\widehat\theta_4}$}\\
\cmidrule(r){5-6} \cmidrule(r){7-8} \cmidrule(r){9-10} \cmidrule(r){11-12}\cmidrule(r){15-16} \cmidrule(r){17-18} \cmidrule(r){19-20} \cmidrule(r){21-22}
$(m,n)$&&$r$&&Bias&RE&Bias&RE&Bias&RE&Bias&RE&&&Bias&RE&Bias&RE&Bias&RE&Bias&RE\\
\hline
$(20,20)$&&20&& -0.0893 & 1.0200 & -0.0796 & 1.0100 & -0.0624 & 1.0100 & -0.0332 & 1.0050 &&& -0.1669 & 1.0175 & -0.1030 & 1.0098 & -0.1210 & 1.0083 & -0.0398 & 1.0054 \\
        &&25& & 0.0177 & 1.0066 & -0.0113 & 1.0055 & -0.0018 & 1.0069 & -0.0198 & 1.0053 &&& -0.0376 & 1.0064 & -0.0306 & 1.0053 & -0.0542 & 1.0064 & -0.0263 & 1.0055 \\ 
           &&30& & 0.0680 & 1.0037 & 0.0374 & 1.0040 & 0.0220 & 1.0039 & 0.0025 & 1.0021 &&& 0.0285 & 1.0037 & 0.0211 & 1.0042 & -0.0277 & 1.0042 & -0.0046 & 1.0012 \\ 
  
 $(30,40)$&&35&& -0.2901 & 1.0025 & -0.2128 & 1.0010 & -0.2268 & 1.0024 & -0.0801 & 1.0017 &&& -0.3315 & 1.0058 & -0.2238 & 1.0010 & -0.2477 & 1.0024 & -0.0821 & 1.0022 \\ 
           &&50&& -0.0082 & 1.0018 & -0.0251 & 1.0017 & -0.0286 & 1.0029 & -0.0285 & 1.0015 &&& -0.0334 & 1.0015 & -0.0352 & 1.0016 & -0.0499 & 1.0026 & -0.0309 & 1.0021 \\ 
            &&60&& 0.0208 & 1.0010 & 0.0596 & 1.0010 & 0.0355 & 1.0016 & 0.0013 & 1.0006 &&& -0.0014 & 1.0012 & 0.0500 & 1.0009 & 0.0136 & 1.0014 & -0.0017 & 1.0003 \\ 
  
 $(40,30)$&&35&&-0.2294 & 1.0030 & -0.1913 & 1.0010 & -0.1580 & 1.0030 & -0.0749 & 1.0020 &&& -0.2556 & 1.0029 & -0.1979 & 1.0010 & -0.1880 & 1.0026 & -0.0783 & 1.0017 \\
          &&50&& -0.0020 & 1.0020 & -0.0229 & 1.0015 & 0.0053 & 1.0022 & -0.0172 & 1.0026 &&& -0.0205 & 1.0021 & -0.0300 & 1.0014 & -0.0252 & 1.0020 & -0.0211 & 1.0016 \\ 
          &&60&& 0.0210 & 1.0015 & 0.0353 & 1.0015 & 0.0235 & 1.0014 & 0.0066 & 1.0005 &&& 0.0044 & 1.0010 & 0.0281 & 1.0012 & -0.0062 & 1.0016 & 0.0024 & 1.0007 \\ 
  
$(50,50)$&&70&&-0.0222 & 1.0013 & -0.0615 & 1.0005 & -0.0589 & 1.0018 & -0.0435 & 1.0006 &&& -0.0352 & 1.0014 & -0.0664 & 1.0006 & -0.0740 & 1.0015 & -0.0451 & 1.0005 \\
            &&80&& 0.0127 & 1.0009 & 0.0028 & 1.0007 & -0.0121 & 1.0011 & -0.0130 & 1.0003 &&& -0.0003 & 1.0009 & -0.0026 & 1.0007 & -0.0293 & 1.0009 & -0.0150 & 1.0003 \\ 
            &&85&& 0.0117 & 1.0007 & 0.0136 & 1.0007 & -0.0088 & 1.0010 & -0.0028 & 1.0000 &&& -0.0009 & 1.0007 & 0.0082 & 1.0007 & -0.0256 & 1.0011 & -0.0051 & 1.0002 \\
 \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccc}
\toprule
&&&&\multicolumn{3}{c}{${\widehat\theta_1}$}&&\multicolumn{3}{c}{${\widehat\theta_2}$}&&\multicolumn{3}{c}{${\widehat\theta_3}$}&&\multicolumn{3}{c}{${\widehat\theta_4}$}\\
\cmidrule{5-7}\cmidrule{9-11}\cmidrule{13-15}\cmidrule{17-19}

$(m,n)$&r&&&L&U&IL&&L&U&IL&&L&U&IL&&L&U&IL\\
\hline
$(20,20)$&20&&ACI& 0.1165 & 4.2485 & 4.1320 && 0.4549 & 1.8846 & 1.4297 && 0.7493 & 3.7663 & 3.0171 && 0.2913 & 0.7832 & 0.4919 \\
           &&NIN&CrI&0.6145 & 3.1811 & 2.5666 &&0.5274 & 1.6047 & 1.0772 && 1.0417 & 3.5985 & 2.5568 && 0.2936 & 0.7215 & 0.4278 \\ 
             &&&HPD&0.5684 & 2.9384 & 2.3700 && 0.4765 & 1.5107 & 1.0341&& 0.8836 & 3.2799 & 2.3964 && 0.2709 & 0.6861 & 0.4152 \\ 
           &&IN&CrI&0.8349 & 2.4081 & 1.5731 && 0.5842 & 1.4143 & 0.8302 && 1.1355 & 3.1633 & 2.0278 && 0.3249 & 0.7119 & 0.3870 \\ 
     &&&HPD&0.7538 & 2.2554 & 1.5016 && 0.5807 & 1.3956 & 0.8149 && 1.0618 & 2.9969 & 1.9351 && 0.3129 & 0.6750 & 0.3621 \\ [2pt]

&25&&ACI& 0.5003 & 3.0754 & 2.5751 && 0.5633 & 1.6794 & 1.1162&& 0.9417 & 3.5533 & 2.6116 && 0.3108 & 0.7599 & 0.4491 \\ 
           &&NIN&CrI& 0.8153 & 2.8072 & 1.9919 && 0.5895 & 1.6627 & 1.0731 && 1.1806 & 3.5374 & 2.3568 && 0.3096 & 0.7270 & 0.4174 \\ 
         &&&HPD& 0.7278 & 2.5333 & 1.8055 && 0.5497 & 1.5663 & 1.0165 && 0.9887 & 3.1444 & 2.1556 && 0.2996 & 0.6882 & 0.3886 \\ 
            &&IN&CrI& 0.9065 & 2.4160 & 1.5095 && 0.6603 & 1.5093 & 0.8490 && 1.2873 & 3.1809 & 1.8936 && 0.3442 & 0.7219 & 0.3777 \\ 
        &&&HPD&0.8371 & 2.2392 & 1.4020 && 0.6088 & 1.4415 & 0.8327 && 1.1277 & 2.9683 & 1.8406 && 0.3248 & 0.6851 & 0.3602 \\  [2pt]
  
&30&&ACI&  0.7546 & 2.5609 & 1.8062  && 0.6328 & 1.5659& 0.9332  && 1.0324 & 3.3142 & 2.2817 && 0.3281 & 0.7521 & 0.4241 \\ 
        &&NIN&CrI& 0.9126 & 2.8090 & 1.8963 && 0.6613 & 1.5883 & 0.9270  && 1.2152 & 3.3215 & 2.1063  &&0.3277 & 0.7929 & 0.4652 \\ 
     &&&HPD& 0.8074 & 2.5431 & 1.7357  &&0.6034 & 1.4846 & 0.8812  && 1.1599 & 3.2525 & 2.0926 &&0.2843 & 0.7136 & 0.4294 \\
       &&IN&CrI&0.9734 & 2.3723 & 1.3988  && 0.6931 & 1.4995 & 0.8064  && 1.3025 & 3.0413 & 1.7388  && 0.3610 & 0.7222 & 0.3612 \\ 
       &&&HPD&0.9634 & 2.3242 & 1.3608  && 0.6742 & 1.4462 & 0.7719  && 1.3000 & 3.0397 & 1.7397  && 0.3562 & 0.7194 & 0.3632 \\[4pt] 
  
$(30,40)$&35&&ACI&  0.2519 & 3.4530 & 3.2011 &&0.5259 & 1.6595 & 1.1336&& 1.1372 & 3.1725 & 2.0353 &&0.3519 & 0.6930 & 0.3411 \\ 
             &&NIN&CrI& 0.5891 & 2.2938 & 1.7047&& 0.4665 & 1.2804 & 0.8139 && 1.2123 & 2.7516 & 1.5393&&0.2983 & 0.5955 & 0.2972 \\ 
           &&&HPD&0.4559 & 2.0390 & 1.5831&& 0.3998 & 1.1919 & 0.7921 && 1.1755 & 2.6446 & 1.4691&&0.2769 & 0.5614 & 0.2846 \\
              &&IN&CrI&0.7641 & 2.3001 & 1.5360 && 0.5647 & 1.2794 & 0.7147 && 1.2638 & 2.6920 & 1.4282 && 0.3126 & 0.6050 & 0.2924 \\ 
        &&&HPD&0.6890 & 2.1116 & 1.4226&& 0.5496 & 1.2632 & 0.7135 &&1.2295 & 2.6273 & 1.3978 && 0.3010 & 0.5892 & 0.2882 \\ [2pt]

&50&&ACI& 0.8557 & 2.3477 & 1.4919 && 0.6771 & 1.4462 & 0.7691 && 1.2972 & 2.8652 & 1.5680  && 0.3716 & 0.6661 & 0.2944 \\ 
          &&NIN&CrI&0.9427 & 2.3374 & 1.3947 && 0.6565 & 1.4679 & 0.8114  && 1.3770 & 2.7823 & 1.4053 && 0.3552 & 0.6473 & 0.2921 \\ 
      &&&HPD&0.8556 & 2.2134 & 1.3578  && 0.6337 & 1.4341 & 0.8004 &&1.3486 & 2.6785 & 1.3299 &&0.3496 & 0.6250 & 0.2754 \\ 
       &&IN&CrI&1.0106 & 2.2414 & 1.2308 && 0.6938 & 1.4009 & 0.7072 && 1.4103 & 2.8254 & 1.4151  && 0.3584 & 0.6352 & 0.2768 \\ 
      &&&HPD&0.9857 & 2.1836 & 1.1979 && 0.6696 & 1.3471 & 0.6775  && 1.3834 & 2.7609 & 1.3775 && 0.3566 & 0.6262 & 0.2695 \\  [2pt]
  
&60 &&ACI&  0.9374 & 2.1374 & 1.2000 && 0.7234 & 1.3907 & 0.6674 && 1.3635 & 2.7799 & 1.4165 &&0.3780 & 0.6472 & 0.2693 \\ 
         &&NIN&CrI&0.9682 & 2.3501 & 1.3820&& 0.7675 & 1.4973 & 0.7298 &&1.4431 & 2.9468 & 1.5037 && 0.3852 & 0.6524 & 0.2672 \\ 
      &&&HPD&0.8586 & 2.2030 & 1.3445&& 0.7339 & 1.4385 & 0.7045&& 1.4111 & 2.8243 & 1.4132&&0.3806 & 0.6462 & 0.2656 \\
       &&IN&CrI&1.0427 & 2.1920 & 1.1493&& 0.7596 & 1.4493 & 0.6897 &&1.5164 & 2.8372 & 1.3208 && 0.3925 & 0.6556 & 0.2631 \\ 
      &&&HPD&0.9857 & 2.1211 & 1.1354 && 0.7214 & 1.3866 & 0.6652&& 1.4200 &2.6800 & 1.2601 && 0.3784 & 0.6371 & 0.2587 \\  [4pt]
   
$(40,30)$&35&&ACI&  0.5424 & 2.8286& 2.2862&& 0.6250 & 1.5292 & 0.9042 && 1.0451 & 3.3199 & 2.2748 && 0.3324 & 0.7178 & 0.3855 \\
             &&NIN&CrI& 0.7807 & 2.1246 & 1.3439 && 0.5286 & 1.2319 & 0.7033&& 1.1070 & 3.0214 & 1.9144 && 0.2844 & 0.6374 & 0.3530 \\ 
          &&&HPD&0.6754 & 1.9859 & 1.3104&&0.4981 & 1.1824 & 0.6843&& 1.0962 & 2.9533 & 1.8571 && 0.2806 & 0.6323 & 0.3516 \\ 
            &&IN&CrI&0.9030 & 2.0414 & 1.1384 && 0.6069 & 1.2454 & 0.6385 && 1.1970 & 2.8565 & 1.6595 && 0.3129 & 0.6162 & 0.3034 \\ 
           &&&HPD&0.7844 & 1.8893 & 1.1050 && 0.5623 & 1.1728 & 0.6105 && 1.0807 & 2.6461 & 1.5654&& 0.3081 & 0.6025 & 0.2944 \\ [2pt]
   
&50 &&ACI&  0.9557 & 2.1955 & 1.2397 && 0.7220 & 1.3674 & 0.6454 && 1.2027 & 3.0235 & 1.8207 && 0.3492 & 0.6849 & 0.3358 \\ 
        &&NIN&CrI&1.0283 & 2.2257 & 1.1974 && 0.6814 & 1.3718 & 0.6905&& 1.3066 & 3.1046 & 1.7979 && 0.3380 & 0.6856 & 0.3476 \\ 
      &&&HPD&0.9824 & 2.1019 & 1.1194&& 0.6785 & 1.3710 & 0.6925 && 1.2868 & 3.0189 & 1.7321&& 0.3258 & 0.6679 & 0.3421 \\ 
        &&IN&CrI&1.0797 & 2.1980 & 1.1183&& 0.7316 & 1.3592 & 0.6275 && 1.3483 & 2.9835 & 1.6352 && 0.3511 & 0.6659 & 0.3148 \\ 
         &&&HPD&0.9844 & 2.0527 & 1.0683&& 0.7023 & 1.3169 & 0.6146 && 1.2818 & 2.8541 & 1.5723 && 0.3391 & 0.6390 & 0.2999 \\ [2pt]
  
&60 &&ACI& 1.0217 & 2.0612 & 1.0395 && 0.7512 & 1.3141 & 0.5628 && 1.2660 & 2.9169 & 1.6509 &&0.3605 & 0.6737 & 0.3132 \\ 
      &&NIN&CrI&1.0721 & 2.1391 & 1.0670 && 0.7692 & 1.3937 & 0.6246 && 1.3608 & 2.9998 & 1.6390&& 0.3649 & 0.6946 & 0.3298 \\ 
  &&&HPD&1.0693 & 2.1164 & 1.0471 && 0.7473 & 1.3326 & 0.5854 &&1.3271 & 2.9297 & 1.6026 && 0.3488 & 0.6698 & 0.3210 \\
  &&IN&CrI&1.0837 & 2.0389 & 0.9553 && 0.7918 & 1.3293 & 0.5375 && 1.4198 & 2.9026 & 1.4828 && 0.3707 & 0.6956 & 0.3249 \\ 
   &&&HPD&1.0327 & 1.9688 & 0.9360 && 0.7838 & 1.3124 & 0.5286 && 1.3422 & 2.7975 & 1.4554&& 0.3556 & 0.6635 & 0.3078 \\  [4pt]
  
$(50,50)$&70&&ACI&0.9999 & 2.1272 & 1.1273 && 0.7463 & 1.3349 & 0.5886 && 1.3653 & 2.7572 & 1.3920 && 0.3844 & 0.6475 & 0.2631 \\ 
              &&NIN&CrI&1.0451 & 2.1022 & 1.0570 && 0.6777 & 1.3266 & 0.6488 && 1.4193 & 2.6627 & 1.2434&& 0.3409 & 0.6123 & 0.2715 \\ 
           &&&HPD&1.0032 & 2.0573 & 1.0541 && 0.6205 & 1.2343 & 0.6138&& 1.3469 & 2.5749 & 1.2281&& 0.3279 & 0.5879 & 0.2600 \\
           &&IN&CrI&1.0605 & 2.0606 & 1.0001 && 0.6897 & 1.2785 & 0.5888 &&1.4231 & 2.6294 & 1.2063 && 0.3513 & 0.6082 & 0.2568 \\ 
       &&&HPD&1.0184 & 2.0057 & 0.9873&& 0.6762 & 1.2368 & 0.5606 && 1.3929 & 2.5438 & 1.1509 && 0.3413 & 0.5921 & 0.2508 \\ [2pt] 
  
 &80&&ACI& 1.0552 & 2.0294 & 0.9741 && 0.7679 & 1.2937 & 0.5258 && 1.4074 & 2.7050 & 1.2976 && 0.3893 & 0.6380 & 0.2487 \\
          &&NIN&CrI&1.0733 & 2.1580 & 1.0847 && 0.7637 & 1.3212 & 0.5576 && 1.4719 & 2.6970 & 1.2251 && 0.3743 & 0.6374 & 0.2630 \\ 
          &&&HPD&1.0251 & 2.0487 & 1.0237 && 0.7620 & 1.3170 & 0.5549 && 1.4106 & 2.6073 & 1.1967 && 0.3655 & 0.6160 & 0.2505 \\ 
        &&IN&CrI&1.1239 & 2.0483 & 0.9243&& 0.7719 & 1.3071 & 0.5351 &&1.4500 & 2.6806 & 1.2307 && 0.3858 & 0.6323 & 0.2465 \\ 
         &&&HPD&1.0891 & 2.0019 & 0.9128 && 0.7640 & 1.2751 & 0.5111 && 1.4071 & 2.5954 & 1.1883 && 0.3844 & 0.6322 & 0.2478 \\ [2pt]
  
 &85&&ACI& 1.0647 & 1.9878 & 0.9231 && 0.7755 & 1.2785 & 0.5031 && 1.4183 & 2.6701 & 1.2518&&0.3886 & 0.6291 & 0.2405 \\ 
           &&NIN&CrI&1.0874 & 2.0283 & 0.9409 && 0.7816 & 1.3193 & 0.5377 && 1.4892 & 2.7391 & 1.2499 && 0.3846 & 0.6460 & 0.2615 \\ 
           &&&HPD&1.0699 & 1.9924 & 0.9225 && 0.7843 & 1.3231 & 0.5387&&1.4501 & 2.6026 & 1.1525 &&0.3816 & 0.6299 & 0.2483 \\ 
     &&IN&CrI& 1.1192 & 2.0765 & 0.9573 &&0.8095 & 1.3009 & 0.4914 && 1.4988 & 2.6581 & 1.1593 && 0.3915 & 0.6416 & 0.2501 \\ 
          &&&HPD&1.1045 & 2.0161 & 0.9117 && 0.7918 & 1.2772 & 0.4855 && 1.4681 & 2.5911 & 1.1230 && 0.3858 & 0.6319 & 0.2462 \\           
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccc}
\toprule
&&&\multicolumn{1}{c}{Classical prediction}&&\multicolumn{3}{c}{NIN Bayesian prediction}&&&&\multicolumn{3}{c}{IN Bayesian prediction}\\
\cmidrule(r){4-4}\cmidrule(r){5-9}\cmidrule(r){11-15}
&&&\multicolumn{1}{c}{BUP}&\multicolumn{1}{c}{SE}&\multicolumn{2}{c}{LINEX}&\multicolumn{2}{c}{GE}&&\multicolumn{1}{c}{SE}&\multicolumn{2}{c}{LINEX}&\multicolumn{2}{c}{GE}\\
\cmidrule(r){6-7}\cmidrule(r){8-9}\cmidrule(r){12-13}\cmidrule(r){14-15}
$(m,n)$&r&j&&&$v_1$=-0.25&$v_2$=0.5&$k_1=-0.25$&$k_2=0.5$&&&$v_1$=-0.25&$v_2$=0.5&$k_1=-0.25$&$k_2=0.5$\\
\hline
$(20,20)$&20&1& 0.4284 & 0.4487 & 0.4375 & 0.4338 & 0.4219 & 0.4211 && 0.4467 & 0.4450 & 0.4397 & 0.4270 & 0.4112 \\ 
  &&2 & 0.4826 & 0.5181 & 0.5047 & 0.5043 & 0.4925 & 0.5138 && 0.5100 & 0.5071 & 0.5039 & 0.4914 & 0.4773 \\ 
  
 &25&1 &  0.7671 & 0.7921 & 0.8045 & 0.7796 & 0.7655 & 0.7557 && 0.8032 & 0.8077 & 0.7834 & 0.7678 & 0.7371 \\ 
 &&2 &  0.8684 & 0.9097 & 0.9263 & 0.8974 & 0.8853 & 0.9022 && 0.9165 & 0.9216 & 0.8956 & 0.8818 & 0.8519 \\ 
  
 &30&1 & 1.5040 & 1.5504 & 1.5905 & 1.4646 & 1.4706 & 1.4351 && 1.5407 & 1.5621 & 1.4335 & 1.4376 & 1.3720 \\ 
 &&2 & 1.7649 & 1.8380 & 1.9017 & 1.7160 & 1.7450 & 1.7448 && 1.8191 & 1.8643 & 1.6763 & 1.7002 & 1.6275 \\ [2pt]
  
$(30,40)$&35&1& 0.3745 & 0.3929 & 0.3911 & 0.3896 & 0.3845 & 0.3821&& 0.3816 & 0.3755 & 0.3731 & 0.3669 & 0.3594 \\ 
&&2 & 0.4029 & 0.4347 & 0.4322 & 0.4319 & 0.4272 & 0.4312&& 0.4183 & 0.4115 & 0.4098 & 0.4036 & 0.3966 \\ 
  
&50&2 & 1.1314 & 1.1498 & 1.1945 & 1.1617 & 1.1561 & 1.1386 && 1.1358 & 1.1396 & 1.1017 & 1.0942 & 1.0634 \\ 
&&2 & 1.2277 & 1.2586 & 1.3085 & 1.2718 & 1.2685 & 1.2615 && 1.2403 & 1.2451 & 1.2023 & 1.1972 & 1.1659 \\ 
  
&60&1 & 3.0851 & 3.0663 & 3.1342 & 2.7277 & 2.8409 & 2.7461 && 2.9871 & 3.2407 & 2.8108 & 2.9322 & 2.8084 \\ 
&&2 & 3.5795 & 3.5647 & 3.6992 & 3.1112 & 3.2944 & 3.2071 && 3.4708 & 3.8376 & 3.2131 & 3.4088 & 3.2632 \\ [2pt]
  
$(40,30)$&35&1&0.4426 & 0.4467 & 0.4470 & 0.4445 & 0.4388 & 0.4350 && 0.4469 & 0.4448 & 0.4421 & 0.4364 & 0.4291 \\ 
&&2 &  0.4726 & 0.4886 & 0.4888 & 0.4871 & 0.4817 & 0.4834 && 0.4850 & 0.4823 & 0.4803 & 0.4748 & 0.4680 \\ 
  
&50&1 &  1.2133 & 1.2137 & 1.2263 & 1.1893 & 1.1842 & 1.1625 && 1.2312 & 1.2424 & 1.2050 & 1.2002 & 1.1721 \\ 
&&2 &  1.3091 & 1.3164 & 1.3300 & 1.2882 & 1.2853 & 1.2714 && 1.3342 & 1.3473 & 1.3050 & 1.3025 & 1.2739 \\ 
  
&60&1 &  3.0429 & 3.0031 & 3.1430 & 2.7805 & 2.8843 & 2.7987 && 3.0525 & 3.2527 & 2.8699 & 2.9817 & 2.8777 \\ 
&&2 & 3.4849 & 3.4456 & 3.6644 & 3.1442 & 3.3095 & 3.2301 && 3.5043 & 3.8024 & 3.2510 & 3.4268 & 3.3051 \\[2pt] 
  
$(50,50)$&70&1& 1.0596 & 1.0666 & 1.0965 & 1.0766 & 1.0719 & 1.0577 && 1.0818 & 1.0874 & 1.0706 & 1.0662 & 1.0508 \\ 
&&2 & 1.1168 & 1.1323 & 1.1641 & 1.1429 & 1.1390 & 1.1290 &&1.1474 & 1.1533 & 1.1357 & 1.1320 & 1.1168 \\ 
  
&80&1 & 1.8818 & 1.9005 & 1.9672 & 1.8828 & 1.8957 & 1.8623 && 1.9332 & 1.9892 & 1.8904 & 1.9059 & 1.8607 \\ 
&&2 & 2.0158 & 2.0418 & 2.1165 & 2.0192 & 2.0382 & 2.0103 && 2.0763 & 2.1407 & 2.0261 & 2.0485 & 2.0008 \\ 
  
&85&1 & 2.7734 & 2.7919 & 2.9147 & 2.6945 & 2.7580 & 2.6994 && 2.7341 & 2.7916 & 2.5726 & 2.6315 & 2.5606 \\ 
&&2 & 3.0338 & 3.0560 & 3.2032 & 2.9315 & 3.0182 & 2.9641 && 2.9901 & 3.0682 & 2.7970 & 2.8778 & 2.8001 \\

\bottomrule              
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccc}
\toprule
&&&&&\multicolumn{3}{c}{Classical prediction}&&\multicolumn{7}{c}{NIN Bayesian prediction}&&\multicolumn{7}{c}{IN Bayesian prediction}\\
\cmidrule(r){6-8}\cmidrule(r){10-16}\cmidrule(r){18-24}
&&&&&&&&&\multicolumn{3}{c}{CrI}&&\multicolumn{3}{c}{HPD}&&\multicolumn{3}{c}{CrI}&&\multicolumn{3}{c}{HPD}\\
\cmidrule(r){6-8}\cmidrule(r){10-12}\cmidrule(r){14-16}\cmidrule(r){18-20}\cmidrule(r){22-24}
$(m,n)$&r&&j&&$L_{w_{t}}$&$U_{w_{t}}$&\text{IL}&&$L_{w_{t}}$&$U_{w_{t}}$&\text{IL}&&$L_{w_{t}}$&$U_{w_{t}}$&\text{IL}&&$L_{w_{t}}$&$U_{w_{t}}$&\text{IL}&&$L_{w_{t}}$&$U_{w_{t}}$&\text{IL}\\
\hline

$(20,20)$&20&&1&& 0.1848 & 0.8288 & 0.6440 && 0.2012 & 0.8806 & 0.6794 && 0.1828 & 0.8188 & 0.6360 && 0.1913 & 0.8229 & 0.6315 && 0.1775 & 0.7950 & 0.6174 \\ [1pt]
&&&2&&0.2074 & 0.9628 & 0.7554 && 0.2403 & 1.0107 & 0.7704 &&  0.1887 & 0.9189 & 0.7302 &&  0.2294 & 0.9292 & 0.6998 &&  0.1942 & 0.8847 & 0.6905 \\ [1pt]
&25&&1&&0.3849 & 1.4968 & 1.1119 &&  0.3703 & 1.5073 & 1.1369 &&  0.3132 & 1.3572 & 1.0440 &&  0.3649 & 1.5573 & 1.1924&& 0.2877 & 1.3664 & 1.0787 \\ [1pt]
&&&2&&0.4238 & 1.7290 & 1.3053 &&  0.4238 & 1.7963 & 1.3724 &&  0.3594 & 1.5826 & 1.2232 &&  0.4255 & 1.7512 & 1.3257 && 0.3354 & 1.5846 & 1.2493 \\ [1pt]
&30&&1&&0.7103 & 3.0056 & 2.2953 &&  0.6735 & 3.1763 & 2.5028 &&  0.5846 & 2.9248 & 2.3403 &&  0.6889 & 3.1254 & 2.4365 &&  0.5585 & 2.8765 & 2.3180 \\[1pt] 
&&&2&&0.8038 & 3.6827 & 2.8788 && 0.7809 & 3.9861 & 3.2053 &&  0.6625 & 3.5325 & 2.8700 &&  0.7877 & 3.7915 & 3.0038 &&  0.6503 & 3.4519 & 2.8016 \\ [2pt]

 $(30,40)$&35&&1&&0.1998 & 0.6432 & 0.4434 &&  0.2020 & 0.6433 & 0.4413 &&  0.1702 & 0.6008 & 0.4306 &&  0.1985 & 0.6357 & 0.4372 &&  0.1804 & 0.6000 & 0.4196 \\ [1pt]
 &&&2&&0.2135 & 0.6957 & 0.4823 &&  0.2261 & 0.6990 & 0.4729 &&  0.2178 & 0.6796 & 0.4618 &&  0.2202 & 0.6859 & 0.4657&&  0.2044 & 0.6526 & 0.4482 \\ [1pt]
&50&&1&&0.6398 & 1.9416 & 1.3018 &&  0.6145 & 1.9714 & 1.3568 &&  0.5148 & 1.8373 & 1.3225&&  0.6045 & 1.9391 & 1.3347 &&  0.5314 & 1.8384 & 1.3070 \\ [1pt]
&&&2&&0.6838 & 2.1275 & 1.4437&&  0.6677 & 2.1784 & 1.5106 &&  0.5731 & 2.0223 & 1.4492 &&  0.6664 & 2.1351 & 1.4687 &&  0.5855 & 2.0160 & 1.4305 \\ [1pt]
 &60&&1&&1.3595 & 5.7362 & 4.3767 &&  1.4691 & 5.9617 & 4.4926 &&  1.2880 & 5.3106 & 4.0226 &&  1.4030 & 5.7298 & 4.3268 &&  1.2970 & 5.2948 & 3.9978 \\[1pt] 
&&&2&&1.5175 & 6.8258 & 5.3083 &&  1.6756 & 7.1483 & 5.4727 &&  1.3912 & 6.2506 & 4.8593 &&  1.5986 & 6.7498 & 5.1512 &&  1.4076 & 6.2051 & 4.7975 \\ [2pt]

 $(40,30)$&35&&1&&0.2398 & 0.7306 & 0.4908 && 0.2442 & 0.7196 & 0.4754 &&  0.2265 & 0.6849 & 0.4584 &&  0.2485 & 0.7099 & 0.4614 &&  0.2311 & 0.6587 & 0.4276 \\ [1pt]
 &&&2&&0.2536 & 0.7872 & 0.5335 &&  0.2710 & 0.7857 & 0.5147 &&  0.2497 & 0.7412 & 0.4915 &&  0.2752 & 0.7609 & 0.4857 &&  0.2619 & 0.7143 & 0.4524 \\[1pt] 
  &50&&1&& 0.6885 & 1.9936 & 1.3051&&  0.6700 & 1.9559 & 1.2859 &&  0.6204 & 1.8945 & 1.2741 &&  0.7102 & 2.0130 & 1.3028 &&  0.6194 & 1.8686 & 1.2492 \\ [1pt]
  &&&2&&0.7295 & 2.1616 & 1.4321 &&  0.7232 & 2.1384 & 1.4152 &&  0.6825 & 2.0755 & 1.3930 &&  0.7673 & 2.2076 & 1.4403 &&  0.6683 & 2.0326 & 1.3643 \\ [1pt]
 &60&&1&& 1.5265 & 5.9571 & 4.4306 &&  1.6048 & 5.7619 & 4.1570 &&  1.3706 & 5.1472 & 3.7765 &&  1.5076 & 5.5484 & 4.0408 &&  1.2243 & 5.0638 & 3.8395 \\[1pt] 
 &&&2&&1.7076 & 7.0132 & 5.3056 &&  1.7718 & 6.7824 & 5.0106 &&  1.5368 & 6.0330 & 4.4962 &&  1.6997 & 6.5871 & 4.8874 &&  1.3914 & 5.9817 & 4.5903 \\[2pt] 
 
 $(50,50)$&70&&1&&0.6680 & 1.6048 & 0.9368 &&  0.6464 & 1.6423 & 0.9959 &&  0.6186 & 1.5708 & 0.9522 &&  0.6897 & 1.6338 & 0.9441 &&0.6568 & 1.5844 & 0.9277 \\[1pt] 
 &&&2&&0.6968 & 1.7040 & 1.0072 &&  0.6904 & 1.7416 & 1.0512 &&  0.6537 & 1.6632 & 1.0095&&  0.7350 & 1.7276 & 0.9925 &&  0.7006 & 1.6796 & 0.9790 \\[1pt] 
&80&&1&&1.1008 & 2.9506 & 1.8499 &&  1.1461 & 3.1486 & 2.0024&&  1.0525 & 3.0082 & 1.9557 &&  1.1525 & 3.0862 & 1.9337 &&  1.0528 & 2.9208 & 1.8680 \\ [1pt]
&&&2&&1.1649 & 3.1897 & 2.0248 &&  1.2322 & 3.4036 & 2.1714 &&  1.1065 & 3.2084 & 2.1018 && 1.2366 & 3.3364 & 2.0997 && 1.1208 & 3.1558 & 2.0350 \\[1pt] 
&85&&1&&1.5329 & 4.8823 & 3.3493 &&  1.6042 & 4.6715 & 3.0673 &&  1.4455 & 4.4764 & 3.0309 &&  1.5166 & 4.8335 & 3.3169 &&  1.3984 & 4.3615 & 2.9631 \\ [1pt]
&&&2&&1.6535 & 5.4487 & 3.7953 &&  1.7379 & 5.2094 & 3.4715 &&  1.6330 & 5.0247 & 3.3917 &&  1.6549 & 5.3060 & 3.6511 && 1.5402 & 4.8947 & 3.3545 \\ 
 
 \bottomrule                           
\end{tabular}
